Updates on the determination of $\vert V_{cb} \vert$, $R(D^{*})$ and $\vert V_{ub} \vert/\vert V_{cb} \vert$

We present an updated determination of the values of $\vert V_{cb} \vert$, $R(D^*)$ and $\vert V_{ub} \vert/\vert V_{cb} \vert$ based on the new data on semileptonic $B \to D^* \ell \nu_\ell$ decays by the Belle and Belle-II Collaborations and on the recent theoretical progress in the calculation of the form factors relevant for semileptonic $B \to D^* \ell \nu_\ell$ and $B_s \to K \ell \nu_\ell$ decays. In particular we present results derived by applying either the Dispersive Matrix (DM) method of Refs. [1-6] or the more standard Boyd-Grinstein-Lebed (BGL) [7] approach to the most recent values of the form factors determined in lattice QCD. Using all the available lattice results for the form factors from the DM method we get the theoretical value $R^{\rm th}(D^*) = 0.262 \pm 0.009$ and we extract from a bin-per-bin analysis of the experimental data the value $\vert V_{cb} \vert = (39.92 \pm 0.64) \cdot10^{-3}$. Our result for $R(D^*)$ is consistent with the latest experimental world average $R^{\rm exp}(D^*) = 0.284 \pm 0.012$ [8]} at the $\simeq 1.5\,\sigma$ level. Our value for $\vert V_{cb} \vert$ is compatible with the latest inclusive determinations $\vert V_{cb} \vert^{\rm incl} = (41.97 \pm 0.48) \cdot 10^{-3}$ [9] and $\vert V_{cb} \vert^{\rm incl} = (41.69\pm 0.63) \cdot 10^{-3}$ [10] within $\simeq 2.6$ and $\simeq 2.0$ standard deviations, respectively. From a reappraisal of the calculations of $\vert V_{ub} \vert / \vert V_{cb} \vert$, we also obtain $\vert V_{ub} \vert / \vert V_{cb} \vert = 0.087\pm 0.009$ in good agreement with the result $\vert V_{ub} \vert / \vert V_{cb} \vert = 0.0844\pm 0.0056$ from the latest FLAG review [11].

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

